Testing Replica Symmetry Breaking in the three-dimensional Edwards-Anderson model by using vanishing fields

Replica Symmetry Breaking (RSB) theory for spin glasses, which is exact in infinite dimensions, provides detailed predictions for the behavior of these systems. One of these predictions is that vanishing magnetic fields induce chaotic behavior. Here, vanishing has a precise meaning: we refer to an externally applied magnetic field with intensity scaling as $1/\sqrt{N}$, where $N$ is the number of spins in the system. RSB predicts that this chaotic behavior depends only on the probability density function of the overlap, $P(q)$, as computed at zero field. We proceed to test the RSB prediction in the 3D Edwards-Anderson model, by first computing the $P(q)$ numerically in the absence of a magnetic field. We then use this function as input to analytically compute the statistics of the states in the regime of a vanishing magnetic field, using a representation based on the Bolthausen-Sznitman coalescent process (which is exact for the mean-field Sherrington-Kirkpatrick model). This mixed numerical-analytical approach allows us to determine the prediction of RSB for the overlap distribution function measured in the presence of a small vanishing field, as well as the increase in chaoticity as the field strength grows. The above RSB predictions are quantitatively compared with the outcome of numerical simulations of the three-dimensional Edwards-Anderson in the presence of a small vanishing field, finding very good agreement. This agreement provides strong support for the idea that three-dimensional spin glass at zero magnetic field and low temperature is well described by RSB theory.

==> figures/states_tree.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm,
    tree/.style={line width=1.6pt, line cap=round, line join=round},
    axis/.style={line width=1.8pt, -{Latex[length=4mm,width=3mm]}},
    dashedlevel/.style={line width=0.8pt, dash pattern=on 5pt off 5pt},
    lab/.style={font=\Large\bfseries},
    staten/.style={font=\Large\bfseries}
]

% ------------------------------------------------------------
% Coordinates for overlap levels
% ------------------------------------------------------------
\def\qEA{0}
\def\qtwo{1.2}
\def\qone{2.4}
\def\qzero{4.8}

% x-positions of leaves
\coordinate (s1) at (1.0,\qEA);
\coordinate (s2) at (2.0,\qEA);
\coordinate (s3) at (3.0,\qEA);
\coordinate (s4) at (3.7,\qEA);
\coordinate (s5) at (4.7,\qEA);
\coordinate (s6) at (5.5,\qEA);
\coordinate (s7) at (6.8,\qEA);

% Internal branching points
\coordinate (a23)  at (2.0,\qtwo);
\coordinate (a45)  at (4.2,\qtwo);
\coordinate (a67)  at (6.1,\qtwo);
\coordinate (a123) at (4.2,\qone);
\coordinate (aTop) at (6.8,\qzero);
\coordinate (rTop) at (9.4,\qone);

% ------------------------------------------------------------
% Axes
% ------------------------------------------------------------
\draw[axis] (0,-0.9) -- (0,5.45);

\draw[axis] (-0.45,-0.9) -- (11.3,-0.9);

% If you prefer a single vertical axis, replace the two lines above by:
% \draw[axis] (0,-0.9) -- (0,5.45);
% \draw[axis] (-0.45,-0.9) -- (11.3,-0.9);

% ------------------------------------------------------------
% Dashed overlap levels
% ------------------------------------------------------------
\draw[dashedlevel] (0,\qzero) -- (6.8,\qzero);
\draw[dashedlevel] (0,\qone)  -- (4.2,\qone);
\draw[dashedlevel] (0,\qtwo)  -- (6.1,\qtwo);
\draw[dashedlevel] (0,\qEA)   -- (6.8,\qEA);

% ------------------------------------------------------------
% Tree
% ------------------------------------------------------------
\draw[tree] (s1) -- (a23);
\draw[tree] (s2) -- (a23);
\draw[tree] (s3) -- (a23);

\draw[tree] (s4) -- (a45);
\draw[tree] (s5) -- (a45);

\draw[tree] (s6) -- (a67);
\draw[tree] (s7) -- (a67);

\draw[tree] (a23) -- (a123);
\draw[tree] (a45) -- (a123);
\draw[tree] (a67) -- (a123);

\draw[tree] (a123) -- (aTop);
\draw[tree] (aTop) -- (rTop);

% ------------------------------------------------------------
% Labels on y-axis
% ------------------------------------------------------------
\node[lab, anchor=east] at (-0.35,\qzero) {$q_0$};
\node[lab, anchor=east] at (-0.35,\qone)  {$q_1$};
\node[lab, anchor=east] at (-0.35,\qtwo)  {$q_2$};
\node[lab, anchor=east] at (-0.35,\qEA)   {$q_{\rm EA}$};

% ------------------------------------------------------------
% Pure state labels
% ------------------------------------------------------------
\node[staten, below=2pt] at (s1) {$\alpha$};
\node[staten, below=2pt] at (s2) {$\beta$};
\node[staten, below=2pt] at (s3) {$\gamma$};
\node[staten, below=2pt] at (s4) {$\delta$};
\node[staten, below=2pt] at (s5) {$\lambda$};
\node[staten, below=2pt] at (s6) {$\mu$};
\node[staten, below=2pt] at (s7) {$\nu$};

% ------------------------------------------------------------
% Axis label and continuation dots
% ------------------------------------------------------------
\node[font=\Large\itshape, anchor=north] at (9.0,-1.15) {pure states};
\node[font=\Large] at (9.5,1.75) {$\cdots$};

\end{tikzpicture}
